Hyperbolic Simplices of Maximal Inradius

For $n\in \mathbb{N}$, consider a hyperbolic $n$-dimensional simplex $\Delta$, defined by $1+n$ points in the compactified hyperbolic space $\mathbf{H}^n \sqcup \partial \mathbf{H}^n$. For each integer $m\le n$, denote $\delta^n_m(\Delta)\in [0,+\infty]$ the Hausdorff distance between its skeleta of dimensions $n$ and $m$. In particular, $\delta^n_{n-1}(\Delta)$ is its inradius. The maximum of $\delta^n_m(\Delta)$ over $\Delta\in (\mathbf{H}^n \sqcup \partial \mathbf{H}^n)^{1+n}$ is denoted $\mu^n_m\in [0,+\infty]$. We first show that $\Delta$ has maximal inradius $\delta^n_{n-1}(\Delta)=\mu^n_m$ if and only if its is (total) ideal and regular; for which the inradius is given by $\tanh \mu^n_{n-1} = 1/n$. We deduce that $\Delta$ has maximal $\delta^n_{n-1}(\Delta)=\mu^n_m$ if and only if it is (total) ideal and regular. We compute that the maximal distance to the $1$-skeleton $\mu^n_1$ is given by $\left(\tanh \mu^n_1\right)^2 = (n-1)/(2n)$ and deduce that those are uniformly bounded by $\lim_{n} \mu^n_1 = \log(1+\sqrt{2})$.

==> images/tikz/computing-theta-prime-regular.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\tikzset{every picture/.style={font=\normalsize}}
\pagestyle{empty}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{zzqqff}{rgb}{0.6,0,1}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=2.4]
\clip(-1.8,-1.1) rectangle (1.2,1.1);
\draw [shift={(0,0)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (0:0.07) arc (0:53.13:0.07) -- cycle;
\draw(0,0) circle (1cm);
\draw [color=qqqqff] (0.6,0.8)-- (0.6,-0.8);
\draw (0,0)-- (0.6,0.8);
\draw (0,0)-- (0.6,-0.8);
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.2:1.2] plot(\x,{(-0-0*\x)/1.6});
\draw [color=zzqqff] (0,0)-- (0.6,0);
\draw [color=zzqqff] (0,0) circle (0.6cm);
\draw [color=qqzzqq] (0,0)-- (-0.22,0.29);
\draw [color=qqzzqq] (-0.12,0.15) -- (-0.1,0.15);
\draw [color=qqzzqq] (-0.12,0.15) -- (-0.12,0.13);
\draw [color=qqzzqq] (0,0)-- (-0.22,-0.29);
\draw [color=qqzzqq] (-0.12,-0.15) -- (-0.12,-0.13);
\draw [color=qqzzqq] (-0.12,-0.15) -- (-0.1,-0.15);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (0.5pt);
\draw[color=uququq] (0.01,-0.09) node[font=\scriptsize] {$o$};
\fill [color=qqqqff] (0.6,0.8) circle (0.5pt);
\draw[color=qqqqff] (0.65,0.95) node[font=\scriptsize] {$v_i$};
\fill [color=qqqqff] (0.6,-0.8) circle (0.5pt);
\draw[color=qqqqff] (0.65,-0.95) node[font=\scriptsize] {$v_j$};
\draw[color=qqzzqq] (-1.04,0.15) node[left,font=\scriptsize] {$H_{v_i-v_j}$};
\fill [color=qqzzqq] (0.6,0) circle (0.5pt);
\draw[color=qqzzqq] (0.8,0.07) node[font=\scriptsize] {$m_{ij}$};
\draw[color=zzqqff] (0.3,-0.1) node[font=\scriptsize] {$\nu^{n}_1$};
\draw[color=qqwuqq] (0.25,0.1) node[font=\scriptsize] {$\theta^\prime/2$};
\fill [color=qqzzqq] (-0.22,-0.29) circle (0.5pt);
\draw[color=qqzzqq] (-0.11,-0.4) node[font=\scriptsize] {$v_i^\prime$};
\fill [color=qqzzqq] (-0.22,0.29) circle (0.5pt);
\draw[color=qqzzqq] (-0.15,0.4) node[font=\scriptsize] {$v_j^\prime$};
\draw[color=qqzzqq] (-0.25,0.12) node[font=\scriptsize] {$e_j^\prime$};
\draw[color=qqzzqq] (-0.25,-0.12) node[font=\scriptsize] {$e_i^\prime$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/config-hyperplanes-negative.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\tikzset{every picture/.style={font=\normalsize}}
\pagestyle{empty}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.55]
\clip(-1.5,-1.3) rectangle (1.5,1.8);
\draw [shift={(-0.69,-0.2)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (0:0.17) arc (0:98.13:0.17) -- cycle;
\draw [shift={(0.69,-0.2)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (81.87:0.17) arc (81.87:180:0.17) -- cycle;
\draw(0,0) circle (1cm);
\draw [color=qqqqff,domain=-1.5:1.5] plot(\x,{(-1-0.6*\x)/0.8});
\draw [color=qqqqff,domain=-1.5:1.5] plot(\x,{(--1--0.8*\x)/0.6});
\draw [color=ffqqqq,domain=-1.5:1.5] plot(\x,{(--1--1.4*\x)/-0.2});
\draw [color=qqqqff,domain=-1.5:1.5] plot(\x,{(-1--0.8*\x)/-0.6});
\draw [color=qqqqff,domain=-1.5:1.5] plot(\x,{(--1-0.6*\x)/-0.8});
\draw [color=ffqqqq,domain=-1.5:1.5] plot(\x,{(--1-1.4*\x)/-0.2});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (0,-1.3) -- (0,1.8);
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.5:1.5] plot(\x,{(--0.56-0*\x)/-2.8});
\draw [color=qqzzqq] (-0.69,-0.2)-- (0.69,-0.2);
\begin{scriptsize}
\fill [color=ffqqqq] (-1.4,-0.2) circle (1.0pt);
\draw[color=ffqqqq] (-1.4,0) node {$u$};
\fill [color=ffqqqq] (1.4,-0.2) circle (1.0pt);
\draw[color=ffqqqq] (1.39,0) node {$v$};
\draw[color=ffqqqq] (1.1,1) node {$u^\perp$};
\draw[color=ffqqqq] (-1.1,1) node {$v^\perp$};
\fill [color=qqzzqq] (0,1.67) circle (1.0pt);
\fill [color=qqzzqq] (0,-1.25) circle (1.0pt);
\draw[color=qqzzqq] (0.45,1.61) node[font=\scriptsize] {$H_{u-v}$};
\fill [color=ffqqqq] (-0.69,-0.2) circle (1.0pt);
\fill [color=ffqqqq] (0.69,-0.2) circle (1.0pt);
\fill [color=qqzzqq] (0,-0.2) circle (1.0pt);
%\draw[color=qqzzqq] (0,-0.35) node {$m_{u+v}$};
\draw[color=qqwuqq] (-0.49,0.1) node {$\pi/2$};
\draw[color=qqwuqq] (0.44,0.1) node {$\pi/2$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/config-hyperplanes-null.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\tikzset{every picture/.style={font=\normalsize}}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.55]
\clip(-1.7,-1.2) rectangle (1.4,1.4);
\draw [shift={(1,0)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (135:0.2) arc (135:225:0.2) -- cycle;
\draw(0,0) circle (1cm);
\draw [color=qqqqff,domain=-1.5:1.4] plot(\x,{(-1-0*\x)/-1});
\draw [color=qqqqff] (1,-1.2) -- (1,1.2);
\draw [color=ffqqqq,domain=-1.5:1.4] plot(\x,{(--1-1*\x)/1});
\draw [color=qqqqff] (1,-1.2) -- (1,1.2);
\draw [color=qqqqff,domain=-1.5:1.4] plot(\x,{(--1-0*\x)/-1});
\draw [color=ffqqqq,domain=-1.5:1.4] plot(\x,{(--1-1*\x)/-1});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (1,-1.2) -- (1,1.2);
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.5:1.4] plot(\x,{(-0-0*\x)/2});
\begin{scriptsize}
\fill [color=ffqqqq] (1,1) circle (1.0pt);
\draw[color=ffqqqq] (1.1,0.85) node {$u$};
\draw[color=ffqqqq] (0.05,0.7) node {$u^\perp$};
\fill [color=ffqqqq] (1,-1) circle (1.0pt);
\draw[color=ffqqqq] (1.1,-0.85) node {$v$};
\draw[color=ffqqqq] (0.05,-0.7) node {$v^\perp$};
\fill [color=ffqqqq] (1,0) circle (1.0pt);
\fill [color=qqzzqq] (1,1) circle (1.0pt);
\fill [color=qqzzqq] (1,-1) circle (1.0pt);
\draw[color=qqzzqq] (0.65,1.2) node[font=\scriptsize] {$H_{u+v}$};
\draw[color=qqzzqq] (-1.35,0.15) node[font=\scriptsize] {$H_{u-v}$};
\draw[color=qqwuqq] (0.4,0.15) node {$\theta=0$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/config-hyperplanes-positive.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\tikzset{every picture/.style={font=\normalsize}}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.55]
\clip(-1.7,-1.1) rectangle (1.7,1.4);
\draw [shift={(0.63,0)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (116.57:0.2) arc (116.57:243.43:0.2) -- cycle;
\draw(0,0) circle (1cm);
\draw [color=qqqqff,domain=-1.7:1.7] plot(\x,{(-1.48--0.19*\x)/-1.47});
\draw [color=qqqqff,domain=-1.7:1.7] plot(\x,{(--1.48-1.29*\x)/-0.73});
\draw [color=ffqqqq,domain=-1.7:1.7] plot(\x,{(--1-1.6*\x)/0.8});
\draw [color=qqqqff,domain=-1.7:1.7] plot(\x,{(-1.48--1.29*\x)/-0.73});
\draw [color=qqqqff,domain=-1.7:1.7] plot(\x,{(--1.48-0.19*\x)/-1.47});
\draw [color=ffqqqq,domain=-1.7:1.7] plot(\x,{(--1-1.6*\x)/-0.8});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.7:1.7] plot(\x,{(-0-0*\x)/-6.59});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (0.63,-1.1) -- (0.63,1.1);
\begin{scriptsize}
\fill [color=ffqqqq] (1.6,0.8) circle (1.0pt);
\draw[color=ffqqqq] (1.6,0.5) node {$u$};
\draw[color=ffqqqq] (0,.8) node {$u^\perp$};
\fill [color=ffqqqq] (1.6,-0.8) circle (1.0pt);
\draw[color=ffqqqq] (1.6,-.5) node {$v$};
\draw[color=ffqqqq] (1.35,1.05) node {$v^\perp$};
\fill [color=qqzzqq] (1.15,0) circle (1.0pt);
\fill [color=ffqqqq] (0.63,0) circle (1.0pt);
\fill [color=qqzzqq] (7.74,0) circle (1.0pt);
\draw[color=qqzzqq] (-1.4,0.2) node[font=\scriptsize] {$H_{u-v}$};
\fill [color=qqzzqq] (0.63,0.93) circle (0.5pt);
\fill [color=qqzzqq] (0.63,-0.93) circle (0.5pt);
\draw[color=qqzzqq] (0.8,1.2) node[font=\scriptsize] {$H_{u+v}$};
\draw[color=qqwuqq] (-.1,0.15) node[font=\scriptsize] {$0 < \theta < \pi/2$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/distance-from-cross-ratio.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\tikzset{every picture/.style={font=\normalsize}}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=.7]
\clip(-3.1,-3.1) rectangle (3.1,3.1);
\draw(0,0) circle (3cm);
\draw [dash pattern=on 2pt off 2pt,color=qqqqff,domain=-3.1:3.1] plot(\x,{(-0-0*\x)/2});
\draw (-2.5,-0.3) node[anchor=north west,font=\scriptsize] {$d(x,y)=\frac{1}{2}\log  | [x',x,y,y'] |$};
\draw [color=ffqqqq] (-1,0)-- (1,0);
\begin{scriptsize}
\fill [color=ffqqqq] (-1,0) circle (1.5pt);
\draw[color=ffqqqq] (-0.95,0.35) node {$x$};
\fill [color=ffqqqq] (1,0) circle (1.5pt);
\draw[color=ffqqqq] (1.05,0.35) node {$y$};
\fill [color=qqqqff] (3,0) circle (1.5pt);
\draw[color=qqqqff] (2.59,0.35) node {$y'$};
\fill [color=qqqqff] (-3,0) circle (1.5pt);
\draw[color=qqqqff] (-2.52,0.35) node {$x'$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/inradius-cosine-law.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\tikzset{every picture/.style={font=\normalsize}}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=2.4,font=\scriptsize]
\clip(-1.6,-1.15) rectangle (1.67,1.16);
\draw [shift={(0,0)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-32.01:0.08) arc (-32.01:32.01:0.08) -- cycle;
\draw [shift={(0.63,0)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (122.01:0.08) arc (122.01:237.99:0.08) -- cycle;
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0.4,0.25) -- (0.43,0.2) -- (0.48,0.23) -- (0.45,0.28) -- cycle; 
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0.48,-0.23) -- (0.43,-0.2) -- (0.4,-0.25) -- (0.45,-0.28) -- cycle; 
\draw(0,0) circle (1cm);
\draw [color=ffqqqq,domain=-1.35:1.67] plot(\x,{(--1-1.6*\x)/-1});
\draw [color=ffqqqq,domain=-1.35:1.67] plot(\x,{(--1-1.6*\x)/1});
\draw [dotted,color=qqzzqq,domain=-1.35:1.67] plot(\x,{(-0-0*\x)/-5.12});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (0,0)-- (1.6,1);
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (0,0)-- (1.6,-1);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (0,0) circle (0.53cm);
\draw [color=qqqqff] (0,0)-- (0.45,0.28);
\draw [color=qqqqff] (0,0)-- (0.45,-0.28);
\fill [color=uququq] (0,0) circle (.5pt);
\draw[color=uququq] (-0.09,0.08) node {$o$};
\fill [color=ffqqqq] (1.6,-1) circle (.5pt);
\draw[color=ffqqqq] (1.52,-0.81) node {$v_j^\star$};
\draw[color=ffqqqq] (-0.1,-.8) node {$(v_j^\star)^\perp$};
\fill [color=ffqqqq] (1.6,1) circle (.5pt);
\draw[color=ffqqqq] (1.52,0.81) node {$v_i^\star$};
\draw[color=ffqqqq] (-0.1,.8) node {$(v_i^\star)^\perp$};
\draw[color=qqzzqq] (-1.3,0.15) node[font=\scriptsize] {$H_{v_i^\star-v_j^\star}$};
\fill [color=qqqqff] (0.45,-0.28) circle (.5pt);
\draw[color=qqqqff] (0.48,-0.43) node {$v_j^\prime$};
\fill [color=qqqqff] (0.45,0.28) circle (.5pt);
\draw[color=qqqqff] (0.48,0.43) node {$v_i^\prime$};
\draw[color=qqwuqq] (0.28,.08) node[font=\tiny] {$\theta_{ij}^\prime$};
\fill [color=ffqqqq] (0.63,0) circle (.5pt);
\draw[color=qqwuqq] (0.42,-0.08) node[font=\tiny] {$\theta_{ij}^\star$};
\draw[color=qqqqff] (0.15,0.25) node {$\delta^n_{n-1}$};
\draw[color=qqqqff] (0.15,-0.25) node {$\delta^n_{n-1}$};
\end{tikzpicture}
\end{document}

==> images/tikz/intersection.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz,pgfplots}
\usetikzlibrary{arrows,patterns}
\pgfplotsset{compat=1.18}
\pagestyle{empty}
\tikzset{every picture/.style={font=\normalsize}}
\begin{document}
\begin{tikzpicture}[scale=.7]


\begin{axis}[
    axis equal,
    axis lines=middle,
    xmin=-1.5, xmax=1.5,
    ymin=0, ymax=2,
    ticks=none,
]

% Cercle unité |z| = 1
\addplot[thick,domain=0:180, samples=200]
({cos(x)}, {sin(x)});

% Droites Re(z)=0 et Re(z)=1
\addplot[thick] coordinates {(-1,0) (-1,2)};
\addplot[thick] coordinates {(1,0) (1,2)};

% Partie supérieure de la région
\addplot[
    domain=-1:1,
    samples=200,
    pattern=north east lines,
    draw=none
]
({x},{sqrt(1-x^2)}) -- (1,2) -- (-1,2) -- cycle;
\end{axis}
\end{tikzpicture}
\end{document}

==> images/tikz/orthoproj-bissectors.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\tikzset{every picture/.style={font=\normalsize}}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.5,font=\scriptsize]
\clip(-2.07,-1.5) rectangle (1.37,1.49);
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0.77,0.38) -- (0.83,0.42) -- (0.8,0.48) -- (0.74,0.44) -- cycle; 
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0.38,-0.77) -- (0.42,-0.83) -- (0.48,-0.8) -- (0.44,-0.74) -- cycle; 
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (-0.7,0.5) -- (-0.76,0.54) -- (-0.8,0.48) -- (-0.74,0.44) -- cycle; 
\draw(0,0) circle (1cm);
\draw [color=ffqqqq,domain=-2.07:1.37] plot(\x,{(--1-0.6*\x)/-1});
\draw [color=ffqqqq,domain=-2.07:1.37] plot(\x,{(--1-1*\x)/0.6});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-2.07:1.37] plot(\x,{(-0-0.75*\x)/3});
\draw [color=qqqqff] (0,0)-- (1,0.6);
\draw [color=qqqqff] (0,0)-- (0.6,-1);
\draw [color=ffqqqq,domain=-2.07:1.37] plot(\x,{(--1--1*\x)/0.6});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-2.07:1.37] plot(\x,{(-0--3.43*\x)/3.43});
\draw [color=qqqqff] (0,0)-- (-1,0.6);
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (0,-1.37) -- (0,1.49);
\draw [color=qqqqff] (0,0) circle (0.86cm);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.0pt);
\draw[color=uququq] (0.1,0.2) node {$o$};
\fill [color=ffqqqq] (0.6,-1) circle (1.0pt);
\draw[color=ffqqqq] (0.74,-1.03) node {$u$};
\draw[color=ffqqqq] (-0.24,-1.3) node {$u^\perp$};
\fill [color=ffqqqq] (1,0.6) circle (1.0pt);
\draw[color=ffqqqq] (1.12,0.61) node {$v$};
\draw[color=ffqqqq] (0.39,1.39) node {$v^\perp$};
\draw[color=qqzzqq] (-1.6,0.6) node[font=\tiny] {$H_{u-v}$};
\fill [color=ffqqqq] (-1,0.6) circle (1.0pt);
\draw[color=ffqqqq] (-1.15,0.5) node {$w$};
\draw[color=ffqqqq] (-0.4,1.37) node {$w^\perp$};
\draw[color=qqzzqq] (.84,1.25) node[font=\tiny] {$H_{u-w}$};
\fill [color=qqqqff] (0.44,-0.74) circle (1.0pt);
\draw[color=qqqqff] (0.47,-0.5) node {$o_u$};
\fill [color=qqqqff] (0.74,0.44) circle (1.0pt);
\draw[color=qqqqff] (0.66,0.26) node {$o_v$};
\fill [color=qqqqff] (-0.74,0.44) circle (1.0pt);
\draw[color=qqqqff] (-0.47,0.45) node {$o_w$};
\draw[color=qqzzqq] (.3,-1.25) node[font=\tiny] {$H_{v-w}$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/polar-from-incidence.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\tikzset{every picture/.style={font=\normalsize}}
\pagestyle{empty}
\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.5]
\clip(-1.1,-1.65) rectangle (2.1,1.1);
\draw(0,0) circle (1cm);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff,domain=-1.1:2.1] plot(\x,{(-1.08--0.6*\x)/-2.6});
\draw [dash pattern=on 1pt off 1pt,color=qqqqff,domain=-1.1:2.1] plot(\x,{(--1.77-0.98*\x)/-1.6});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.1:2.1] plot(\x,{(-0.67-1.58*\x)/1});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.1:2.1] plot(\x,{(--0.76-0.81*\x)/-0.2});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.1:2.1] plot(\x,{(-0.03-1.22*\x)/1.58});
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq,domain=-1.1:2.1] plot(\x,{(--1-1.17*\x)/-0.79});
\draw [color=ffqqqq] (0.56,-1.65) -- (0.56,1.1);
\begin{scriptsize}
\fill [color=ffqqqq] (1.8,0) circle (1.0pt);
\draw[color=ffqqqq] (1.79,0.14) node {$u$};
\fill [color=xdxdff] (-0.8,0.6) circle (0.5pt);
\fill [color=xdxdff] (0.2,-0.98) circle (0.5pt);
\fill [color=qqqqff] (0.2,-0.98) circle (1.0pt);
\fill [color=qqqqff] (0.78,-0.62) circle (1.0pt);
\fill [color=qqqqff] (-0.8,0.6) circle (1.0pt);
\fill [color=qqqqff] (0.98,0.19) circle (1.0pt);
\fill [color=qqzzqq] (0.56,-0.45) circle (1.0pt);
\fill [color=qqzzqq] (0.56,-1.55) circle (1.0pt);
\draw[color=ffqqqq] (0.38,.72) node {$u^\perp$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/radE_tanh-radH.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz,pgfplots}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=2]
\draw[->,color=black] (-1.14,0) -- (1.46,0);
\foreach \x in {-1,1}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0,-0.15) -- (0,1.78);
\foreach \y in {,1}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-1.14,-0.15) rectangle (1.7,1.78);
\draw [color=qqqqff,domain=-1.14:1.46] plot(\x,{(-0--1*\x)/1});
\draw [color=qqqqff,domain=-1.14:1.46] plot(\x,{(-0-1*\x)/1});

\draw [samples=200,domain=-1.5:1.5,color=ffqqqq] plot (\x,{sqrt(1+(\x)^2)});
\draw (0,0)-- (1.16,1.53);
\draw [dash pattern=on 1pt off 1pt,color=qqzzqq] (-1,1)-- (1,1);
\draw [line width=1.2pt,dotted,color=ffqqqq] (0,1.53)-- (1.16,1.53);
\draw [line width=1.2pt,dotted,color=ffqqqq] (1.16,0)-- (1.16,1.53);
\draw [line width=1.2pt,color=qqzzqq] (0,1)-- (0.76,1);
\begin{scriptsize}
\fill [color=qqqqff] (0,0) circle (.5pt);
\fill [color=ffqqqq] (1.16,1.53) circle (.5pt);
\draw[color=ffqqqq] (1.15,1.65) node {$q$};
\fill [color=qqzzqq] (0.76,1) circle (.5pt);
\draw[color=qqzzqq] (0.72,1.1) node {$p$};
\fill [color=qqqqff] (-1,1) circle (.5pt);
\fill [color=qqqqff] (1,1) circle (.5pt);
\fill [color=qqzzqq] (0,1) circle (.5pt);
\draw[color=qqzzqq] (0.08,1.08) node {$o$};
\draw[color=ffqqqq,font=\scriptsize] (0.56,1.7) node {$\sinh(r)$};
\draw[color=ffqqqq,font=\scriptsize] (1.45,0.79) node {$\cosh(r)$};
\draw[color=qqzzqq] (0.3,0.8) node {$\frac{\sinh(r)}{\cosh(r)}$};
\end{scriptsize}
\end{tikzpicture}
\end{document}
